Baryogenesis from a dark first-order phase transition

We present a very minimal model for baryogenesis by a dark first-order phase transition. It employs a new dark $SU(2)_{D}$ gauge group with two doublet Higgs bosons, two lepton doublets, and two singlets. The singlets act as a neutrino portal that transfer the generated asymmetry to the Standard Model. The model predicts $\Delta N_\text{eff} = 0.09-0.13$ detectable by future experiments as well as possible signals from exotic decays of the Higgs and $Z$ bosons and stochastic gravitational waves.

==> graphic.tikz <==
\begin{tikzpicture}
  \definecolor{blue}{HTML}{8fd5ff}
  \definecolor{pink}{HTML}{ffb0dd}
  \definecolor{green}{HTML}{7CBABC}
  \definecolor{purple}{HTML}{C09AED}

  \definecolor{darkblue}{HTML}{005b91}
  \definecolor{darkpink}{HTML}{a83676}
  \definecolor{darkgreen}{HTML}{1f6163}
  \definecolor{darkpurple}{HTML}{5b2f8f}
  \pgfplotsset{
    axis y line=none,
    xtick=\empty,
    axis lines*=center,
    nodes near coords,
    point meta=explicit symbolic,
    width = 0.75\textwidth,
    ymin = -1,
    ymax = 0.3,
    xmin = 1,
    xmax = 4,
    height=3cm,
    enlarge x limits=0.25,
    xlabel style={at={(0,1.15)},left},
    visualization depends on=(-8*(y<0)*(y>-0.3)+ (15*abs(y))*(y<-0.3) + 8*(y>0)) \as \myshift,
    every node near coord/.append style={align=center,yshift=\myshift,anchor=center},
    every axis plot/.append style={ybar,bar width=50, symbolic x coords={1,2,3,4}, bar shift=0pt}
  }
  \begin{axis}[name=plot1,xlabel={\large I}]
    \addplot[fill=blue] coordinates {(1,-1)[{\color{black}$L_2$}]};
    \addplot[fill=pink] coordinates {(2,-1)[{\color{black} $L_{1 u}, N_u,$ \\ \color{black}$L_{1 d},N_d$}]};
  \end{axis}
  \begin{axis}[name=plot2,xlabel={\large II}, at=(plot1.below south west), anchor=above north west]
    \addplot[fill=blue] coordinates {(1,-1)[{\color{black}$L_2$}]};
    \addplot[fill=pink] coordinates {(2,-0.279)[{\color{black}$L_{1 d}, N_d$}]};
    \addplot[fill=green] coordinates {(3,-0.5)[{\color{black}$L_\text{SM}$}]};
    \addplot[fill=purple] coordinates {(4, 0.27)[{\color{black}$B_\text{SM}$}]};
  \end{axis}
  \begin{axis}[name=plot3,xlabel={\large III}, at=(plot2.below south west), anchor=above north west]
    \addplot[fill=blue] coordinates {(1,-1)[{\color{black}$L_2$}]};
    \addplot[fill=green] coordinates {(3,-0.729)[{\color{black}$L_\text{SM}$}]};
    \addplot[fill=purple] coordinates {(4, 0.27)[{\color{black}$B_\text{SM}$}]};
  \end{axis}
  \begin{axis}[name=plot4, at=(plot3.below south west), anchor=above north west,
    height=1.6cm,
    axis x line*=bottom,
    axis line style = { draw = none },
    xtick style={draw=none},
    xtick={1,2,3,4},
    xticklabels={{\color{darkblue}$Q_2$},{\color{darkpink}$Q_1$},{\color{darkgreen} $L_\text{SM}$},{\color{darkpurple} $B_\text{SM}$}}]

  \end{axis}
\end{tikzpicture}

